Comparing the expressiveness of the $\pi$-calculus and CCS

This paper shows that the $\pi$-calculus with implicit matching is no more expressive than CCS$\gamma$, a variant of CCS in which the result of a synchronisation of two actions is itself an action subject to relabelling or restriction, rather than the silent action $\tau$. This is done by exhibiting a compositional translation from the $\pi$-calculus with implicit matching to CCS$\gamma$ that is valid up to strong barbed bisimilarity. The full $\pi$-calculus can be similarly expressed in CCS$\gamma$ enriched with the triggering operation of Meije. I also show that these results cannot be recreated with CCS in the role of CCS$\gamma$, not even up to reduction equivalence, and not even for the asynchronous $\pi$-calculus without restriction or replication. Finally I observe that CCS cannot be encoded in the $\pi$-calculus.

==> Translation.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
35.136 -45.648 m
35.136 -59.207695 27.270538 -70.2 17.568 -70.2 c
7.865462 -70.2 0 -59.207695 0 -45.648 c
0 -32.088305 7.865462 -21.096 17.568 -21.096 c
27.270538 -21.096 35.136 -32.088305 35.136 -45.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.634in
    \rlap{\kern 0.244in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!L}^{}\scriptstyle(\N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
88.488 -45.648 m
88.488 -59.207695 80.622538 -70.2 70.92 -70.2 c
61.217462 -70.2 53.352 -59.207695 53.352 -45.648 c
53.352 -32.088305 61.217462 -21.096 70.92 -21.096 c
80.622538 -21.096 88.488 -32.088305 88.488 -45.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.634in
    \rlap{\kern 0.985in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!E}^{}\scriptstyle(\N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
49.896 -43.56 m
53.352 -45.648 l
49.896 -47.736 l
49.896 -43.56 l
B Q
0.576 w
35.136 -45.648 m
49.896 -45.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.634in
    \rlap{\kern 0.615in\lower\graphtemp\hbox to 0pt{\hss id\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
141.912 -45.648 m
141.912 -59.207695 134.046538 -70.2 124.344 -70.2 c
114.641462 -70.2 106.776 -59.207695 106.776 -45.648 c
106.776 -32.088305 114.641462 -21.096 124.344 -21.096 c
134.046538 -21.096 141.912 -32.088305 141.912 -45.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.634in
    \rlap{\kern 1.727in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{}\scriptstyle(\N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
103.248 -43.56 m
106.776 -45.648 l
103.248 -47.736 l
103.248 -43.56 l
B Q
0.576 w
88.488 -45.648 m
103.248 -45.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.634in
    \rlap{\kern 1.356in\lower\graphtemp\hbox to 0pt{\hss id\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
213.912 -36.864 m
213.912 -57.223425 202.113808 -73.728 187.56 -73.728 c
173.006192 -73.728 161.208 -57.223425 161.208 -36.864 c
161.208 -16.504575 173.006192 0 187.56 0 c
202.113808 0 213.912 -16.504575 213.912 -36.864 c
h q 0.8 g
B Q
205.128 -45.648 m
205.128 -59.207695 197.262538 -70.2 187.56 -70.2 c
177.857462 -70.2 169.992 -59.207695 169.992 -45.648 c
169.992 -32.088305 177.857462 -21.096 187.56 -21.096 c
197.262538 -21.096 205.128 -32.088305 205.128 -45.648 c
h q 1 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.220in
    \rlap{\kern 2.605in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}\scriptstyle(\nN,\pN)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
166.464 -43.56 m
169.992 -45.648 l
166.464 -47.736 l
166.464 -43.56 l
B Q
0.576 w
141.912 -45.648 m
166.464 -45.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.634in
    \rlap{\kern 2.166in\lower\graphtemp\hbox to 0pt{\hss $\fT_{\rm cf}^r$~~\,\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
287.64 -36.864 m
287.64 -57.223425 275.841808 -73.728 261.288 -73.728 c
246.734192 -73.728 234.936 -57.223425 234.936 -36.864 c
234.936 -16.504575 246.734192 0 261.288 0 c
275.841808 0 287.64 -16.504575 287.64 -36.864 c
h q 0.8 g
B Q
0.072 w
q 0 g
231.48 -34.776 m
234.936 -36.864 l
231.48 -38.952 l
231.48 -34.776 l
B Q
0.576 w
213.912 -36.864 m
231.48 -36.864 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.512in
    \rlap{\kern 3.117in\lower\graphtemp\hbox to 0pt{\hss id\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
278.856 -45.648 m
278.856 -59.207695 270.990538 -70.2 261.288 -70.2 c
251.585462 -70.2 243.72 -59.207695 243.72 -45.648 c
243.72 -32.088305 251.585462 -21.096 261.288 -21.096 c
270.990538 -21.096 278.856 -32.088305 278.856 -45.648 c
h q 1 g
B Q
0.072 w
q 0 g
240.264 -43.56 m
243.72 -45.648 l
240.264 -47.736 l
240.264 -43.56 l
B Q
0.576 w
205.128 -45.648 m
240.264 -45.648 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.220in
    \rlap{\kern 3.629in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{\not\hspace{.5pt}\alpha\hspace{-1.6pt}}\scriptstyle(\nN,\pN)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
361.44 -36.864 m
361.44 -57.223425 349.641808 -73.728 335.088 -73.728 c
320.534192 -73.728 308.736 -57.223425 308.736 -36.864 c
308.736 -16.504575 320.534192 0 335.088 0 c
349.641808 0 361.44 -16.504575 361.44 -36.864 c
h q 0.8 g
B Q
0.072 w
q 0 g
305.208 -34.776 m
308.736 -36.864 l
305.208 -38.952 l
305.208 -34.776 l
B Q
0.576 w
287.64 -36.864 m
305.208 -36.864 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.512in
    \rlap{\kern 4.141in\lower\graphtemp\hbox to 0pt{\hss $\fT_\nu$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
352.656 -45.648 m
352.656 -59.207695 344.790538 -70.2 335.088 -70.2 c
325.385462 -70.2 317.52 -59.207695 317.52 -45.648 c
317.52 -32.088305 325.385462 -21.096 335.088 -21.096 c
344.790538 -21.096 352.656 -32.088305 352.656 -45.648 c
h q 1 g
B Q
0.072 w
q 0 g
313.992 -43.56 m
317.52 -45.648 l
313.992 -47.736 l
313.992 -43.56 l
B Q
0.576 w
278.856 -45.648 m
313.992 -45.648 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.220in
    \rlap{\kern 4.654in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{\dagger}\scriptstyle(\nN,\pN)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
435.168 -36.864 m
435.168 -57.223425 423.369808 -73.728 408.816 -73.728 c
394.262192 -73.728 382.464 -57.223425 382.464 -36.864 c
382.464 -16.504575 394.262192 0 408.816 0 c
423.369808 0 435.168 -16.504575 435.168 -36.864 c
h q 0.8 g
B Q
0.072 w
q 0 g
378.936 -34.776 m
382.464 -36.864 l
378.936 -38.952 l
378.936 -34.776 l
B Q
0.576 w
361.44 -36.864 m
378.936 -36.864 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.512in
    \rlap{\kern 5.166in\lower\graphtemp\hbox to 0pt{\hss id~\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
426.384 -45.648 m
426.384 -59.207695 418.518538 -70.2 408.816 -70.2 c
399.113462 -70.2 391.248 -59.207695 391.248 -45.648 c
391.248 -32.088305 399.113462 -21.096 408.816 -21.096 c
418.518538 -21.096 426.384 -32.088305 426.384 -45.648 c
h q 1 g
f Q
0.072 w
q 0 g
387.72 -43.56 m
391.248 -45.648 l
387.72 -47.736 l
387.72 -43.56 l
B Q
0.576 w
q [3.6 4.266] 0 d
352.656 -45.648 m
387.72 -45.648 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.220in
    \rlap{\kern 5.678in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{\ddagger}\scriptstyle(\zN,\pN)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
392.328 -62.712 m
396.432 -63.072 l
394.2 -66.528 l
392.328 -62.712 l
B Q
0.576 w
136.728 -63.072 m
154.296 -82.368 l
166.24224 -95.48928 196.55136 -101.09952 249.012 -99.9 c
301.47264 -98.70048 337.34592 -92.5488 361.116 -80.676 c
396.072 -63.216 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.168in
    \rlap{\kern 5.213in\lower\graphtemp\hbox to 0pt{\hss $\fT_{{\rm cf}\nu}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
508.896 -36.864 m
508.896 -57.223425 497.097808 -73.728 482.544 -73.728 c
467.990192 -73.728 456.192 -57.223425 456.192 -36.864 c
456.192 -16.504575 467.990192 0 482.544 0 c
497.097808 0 508.896 -16.504575 508.896 -36.864 c
h q 0.8 g
B Q
0.072 w
q 0 g
452.736 -34.776 m
456.264 -36.864 l
452.736 -38.952 l
452.736 -34.776 l
B Q
0.576 w
435.168 -36.864 m
452.736 -36.864 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.512in
    \rlap{\kern 6.190in\lower\graphtemp\hbox to 0pt{\hss $\fT_\gamma\,$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
500.112 -45.648 m
500.112 -59.207695 492.246538 -70.2 482.544 -70.2 c
472.841462 -70.2 464.976 -59.207695 464.976 -45.648 c
464.976 -32.088305 472.841462 -21.096 482.544 -21.096 c
492.246538 -21.096 500.112 -32.088305 500.112 -45.648 c
h q 1 g
f Q
0.072 w
q 0 g
461.52 -43.56 m
465.048 -45.648 l
461.52 -47.736 l
461.52 -43.56 l
B Q
0.576 w
q [3.6 4.284] 0 d
426.384 -45.648 m
461.52 -45.648 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.220in
    \rlap{\kern 6.702in\lower\graphtemp\hbox to 0pt{\hss {\CCST}\hss}}%
    \hbox{\vrule depth1.339in width0pt height 0pt}%
    \kern 7.068in
  }%
}%


==> Translation2-.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
35.136 -60.048 m
35.136 -73.607695 27.270538 -84.6 17.568 -84.6 c
7.865462 -84.6 0 -73.607695 0 -60.048 c
0 -46.488305 7.865462 -35.496 17.568 -35.496 c
27.270538 -35.496 35.136 -46.488305 35.136 -60.048 c
h q 0.9 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.834in
    \rlap{\kern 0.244in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle L}^{}\scriptstyle(\N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
85.032 -60.048 m
85.032 -73.607695 77.166538 -84.6 67.464 -84.6 c
57.761462 -84.6 49.896 -73.607695 49.896 -60.048 c
49.896 -46.488305 57.761462 -35.496 67.464 -35.496 c
77.166538 -35.496 85.032 -46.488305 85.032 -60.048 c
h q 0.9 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.834in
    \rlap{\kern 0.937in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{}\scriptstyle(\N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
46.368 -57.96 m
49.896 -60.048 l
46.368 -62.136 l
46.368 -57.96 l
B Q
0.576 w
35.136 -60.048 m
46.368 -60.048 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.834in
    \rlap{\kern 0.590in\lower\graphtemp\hbox to 0pt{\hss id\,\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
149.976 -49.536 m
149.976 -69.895425 138.177808 -86.4 123.624 -86.4 c
109.070192 -86.4 97.272 -69.895425 97.272 -49.536 c
97.272 -29.176575 109.070192 -12.672 123.624 -12.672 c
138.177808 -12.672 149.976 -29.176575 149.976 -49.536 c
h q 1 g
B Q
141.192 -60.048 m
141.192 -73.607695 133.326538 -84.6 123.624 -84.6 c
113.921462 -84.6 106.056 -73.607695 106.056 -60.048 c
106.056 -46.488305 113.921462 -35.496 123.624 -35.496 c
133.326538 -35.496 141.192 -46.488305 141.192 -60.048 c
h q 0.9 g
f Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.420in
    \rlap{\kern 1.717in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{\aN}\scriptstyle(\N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
102.528 -57.96 m
106.056 -60.048 l
102.528 -62.136 l
102.528 -57.96 l
B Q
0.576 w
84.96 -60.048 m
102.528 -60.048 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.834in
    \rlap{\kern 1.327in\lower\graphtemp\hbox to 0pt{\hss id~~\,\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
216.72 -49.536 m
216.72 -69.895425 204.921808 -86.4 190.368 -86.4 c
175.814192 -86.4 164.016 -69.895425 164.016 -49.536 c
164.016 -29.176575 175.814192 -12.672 190.368 -12.672 c
204.921808 -12.672 216.72 -29.176575 216.72 -49.536 c
h q 1 g
B Q
0.072 w
q 0 g
160.488 -47.448 m
164.016 -49.536 l
160.488 -51.624 l
160.488 -47.448 l
B Q
0.576 w
149.976 -49.536 m
160.488 -49.536 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.688in
    \rlap{\kern 2.180in\lower\graphtemp\hbox to 0pt{\hss id\,\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
207.936 -60.048 m
207.936 -73.607695 200.070538 -84.6 190.368 -84.6 c
180.665462 -84.6 172.8 -73.607695 172.8 -60.048 c
172.8 -46.488305 180.665462 -35.496 190.368 -35.496 c
200.070538 -35.496 207.936 -46.488305 207.936 -60.048 c
h q 0.9 g
f Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.420in
    \rlap{\kern 2.644in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{\,\rho\bullet}\scriptstyle(\N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
169.272 -57.96 m
172.8 -60.048 l
169.272 -62.136 l
169.272 -57.96 l
B Q
0.576 w
q [3.6 4.56] 0 d
141.192 -60.048 m
169.272 -60.048 l
S Q
283.464 -49.536 m
283.464 -69.895425 271.665808 -86.4 257.112 -86.4 c
242.558192 -86.4 230.76 -69.895425 230.76 -49.536 c
230.76 -29.176575 242.558192 -12.672 257.112 -12.672 c
271.665808 -12.672 283.464 -29.176575 283.464 -49.536 c
h q 1 g
B Q
0.072 w
q 0 g
227.232 -47.448 m
230.76 -49.536 l
227.232 -51.624 l
227.232 -47.448 l
B Q
0.576 w
216.72 -49.536 m
227.232 -49.536 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.688in
    \rlap{\kern 3.107in\lower\graphtemp\hbox to 0pt{\hss $\fT_r\,$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
274.68 -60.048 m
274.68 -73.607695 266.814538 -84.6 257.112 -84.6 c
247.409462 -84.6 239.544 -73.607695 239.544 -60.048 c
239.544 -46.488305 247.409462 -35.496 257.112 -35.496 c
266.814538 -35.496 274.68 -46.488305 274.68 -60.048 c
h q 0.9 g
f Q
0.072 w
q 0 g
236.016 -57.96 m
239.544 -60.048 l
236.016 -62.136 l
236.016 -57.96 l
B Q
0.576 w
q [3.6 4.56] 0 d
207.936 -60.048 m
236.016 -60.048 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.420in
    \rlap{\kern 3.571in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{\,\rho}\scriptstyle(\N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
362.448 -44.28 m
362.448 -68.735169 348.296616 -88.56 330.84 -88.56 c
313.383384 -88.56 299.232 -68.735169 299.232 -44.28 c
299.232 -19.824831 313.383384 0 330.84 0 c
348.296616 0 362.448 -19.824831 362.448 -44.28 c
h q 0.8 g
B Q
357.192 -49.536 m
357.192 -69.895425 345.393808 -86.4 330.84 -86.4 c
316.286192 -86.4 304.488 -69.895425 304.488 -49.536 c
304.488 -29.176575 316.286192 -12.672 330.84 -12.672 c
345.393808 -12.672 357.192 -29.176575 357.192 -49.536 c
h q 1 g
f Q
0.072 w
q 0 g
300.96 -47.448 m
304.488 -49.536 l
300.96 -51.624 l
300.96 -47.448 l
B Q
0.576 w
283.464 -49.536 m
300.96 -49.536 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.688in
    \rlap{\kern 4.083in\lower\graphtemp\hbox to 0pt{\hss $\fT_{\rm cf}$~\,\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
348.408 -60.048 m
348.408 -73.607695 340.542538 -84.6 330.84 -84.6 c
321.137462 -84.6 313.272 -73.607695 313.272 -60.048 c
313.272 -46.488305 321.137462 -35.496 330.84 -35.496 c
340.542538 -35.496 348.408 -46.488305 348.408 -60.048 c
h q 0.9 g
f Q
0.072 w
q 0 g
309.744 -57.96 m
313.272 -60.048 l
309.744 -62.136 l
309.744 -57.96 l
B Q
0.576 w
q [3.6 4.266] 0 d
274.68 -60.048 m
309.744 -60.048 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.420in
    \rlap{\kern 4.595in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{\,\rho}\scriptstyle(\N,\pN)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
439.704 -44.28 m
439.704 -68.735169 425.552616 -88.56 408.096 -88.56 c
390.639384 -88.56 376.488 -68.735169 376.488 -44.28 c
376.488 -19.824831 390.639384 0 408.096 0 c
425.552616 0 439.704 -19.824831 439.704 -44.28 c
h q 0.8 g
B Q
0.072 w
q 0 g
372.96 -42.12 m
376.488 -44.28 l
372.96 -46.368 l
372.96 -42.12 l
B Q
0.576 w
362.448 -44.28 m
372.96 -44.28 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.615in
    \rlap{\kern 5.132in\lower\graphtemp\hbox to 0pt{\hss $\fT_\nu$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
434.448 -49.536 m
434.448 -69.895425 422.649808 -86.4 408.096 -86.4 c
393.542192 -86.4 381.744 -69.895425 381.744 -49.536 c
381.744 -29.176575 393.542192 -12.672 408.096 -12.672 c
422.649808 -12.672 434.448 -29.176575 434.448 -49.536 c
h q 1 g
f Q
425.664 -60.048 m
425.664 -73.607695 417.798538 -84.6 408.096 -84.6 c
398.393462 -84.6 390.528 -73.607695 390.528 -60.048 c
390.528 -46.488305 398.393462 -35.496 408.096 -35.496 c
417.798538 -35.496 425.664 -46.488305 425.664 -60.048 c
h q 0.9 g
f Q
0.072 w
q 0 g
387.072 -57.96 m
390.528 -60.048 l
387.072 -62.136 l
387.072 -57.96 l
B Q
0.576 w
q [3.6 3.4128] 0 d
348.408 -60.048 m
387.072 -60.048 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.420in
    \rlap{\kern 5.668in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle ES}^{\dagger}\scriptstyle(\N,\pN)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
518.76 -44.28 m
518.76 -68.735169 504.608616 -88.56 487.152 -88.56 c
469.695384 -88.56 455.544 -68.735169 455.544 -44.28 c
455.544 -19.824831 469.695384 0 487.152 0 c
504.608616 0 518.76 -19.824831 518.76 -44.28 c
h q 0.8 g
B Q
0.072 w
q 0 g
452.016 -42.12 m
455.544 -44.28 l
452.016 -46.368 l
452.016 -42.12 l
B Q
0.576 w
439.704 -44.28 m
452.016 -44.28 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.615in
    \rlap{\kern 6.217in\lower\graphtemp\hbox to 0pt{\hss $\fT_\gamma\,$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
513.504 -49.536 m
513.504 -69.895425 501.705808 -86.4 487.152 -86.4 c
472.598192 -86.4 460.8 -69.895425 460.8 -49.536 c
460.8 -29.176575 472.598192 -12.672 487.152 -12.672 c
501.705808 -12.672 513.504 -29.176575 513.504 -49.536 c
h q 1 g
f Q
504.72 -60.048 m
504.72 -73.607695 496.854538 -84.6 487.152 -84.6 c
477.449462 -84.6 469.584 -73.607695 469.584 -60.048 c
469.584 -46.488305 477.449462 -35.496 487.152 -35.496 c
496.854538 -35.496 504.72 -46.488305 504.72 -60.048 c
h q 0.9 g
f Q
0.072 w
q 0 g
466.056 -57.96 m
469.584 -60.048 l
466.056 -62.136 l
466.056 -57.96 l
B Q
0.576 w
q [3.6 3.7584] 0 d
425.664 -60.048 m
466.056 -60.048 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.420in
    \rlap{\kern 6.766in\lower\graphtemp\hbox to 0pt{\hss {\CCST}\hss}}%
    \hbox{\vrule depth1.229in width0pt height 0pt}%
    \kern 7.205in
  }%
}%


==> pisemantics.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
123.84 -10.08 m
123.84 -15.64703 117.070545 -20.16 108.72 -20.16 c
100.369455 -20.16 93.6 -15.64703 93.6 -10.08 c
93.6 -4.51297 100.369455 0 108.72 0 c
117.070545 0 123.84 -4.51297 123.84 -10.08 c
h q 0.8 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.140in
    \rlap{\kern 1.510in\lower\graphtemp\hbox to 0pt{\hss $\pi$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
40.248 -124.848 m
80.568 -124.848 l
96.624 -88.632 l
56.376 -88.632 l
40.248 -124.848 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.482in
    \rlap{\kern 0.951in\lower\graphtemp\hbox to 0pt{\hss late\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.482in
    \rlap{\kern 0.951in\lower\graphtemp\hbox to 0pt{\hss LTS\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
63.144 -85.176 m
60.408 -88.632 l
60.048 -84.24 l
63.144 -85.176 l
B Q
0.576 w
61.538583 -84.708009 m
69.255107 -60.054865 81.64275 -37.11659 98.026078 -17.143889 c
S
0 -76.536 m
40.248 -76.536 l
56.376 -40.248 l
16.128 -40.248 l
0 -76.536 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.811in
    \rlap{\kern 0.392in\lower\graphtemp\hbox to 0pt{\hss late\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.811in
    \rlap{\kern 0.392in\lower\graphtemp\hbox to 0pt{\hss symbolic\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.811in
    \rlap{\kern 0.392in\lower\graphtemp\hbox to 0pt{\hss LTS\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
44.424 -39.096 m
40.248 -40.248 l
42.48 -36.504 l
44.424 -39.096 l
B Q
0.576 w
43.410598 -37.788511 m
58.728252 -26.194117 75.626123 -16.851147 93.590487 -10.043644 c
S
120.816 -124.848 m
161.064 -124.848 l
173.16 -97.632 l
169.128 -88.632 l
136.944 -88.632 l
120.816 -124.848 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.482in
    \rlap{\kern 2.069in\lower\graphtemp\hbox to 0pt{\hss early\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.482in
    \rlap{\kern 2.069in\lower\graphtemp\hbox to 0pt{\hss LTS\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
155.304 -84.312 m
154.872 -88.632 l
152.208 -85.176 l
155.304 -84.312 l
B Q
0.576 w
119.510068 -17.167623 m
135.133161 -37.303906 146.792032 -60.222736 153.867613 -84.707162 c
S
80.568 -76.536 m
120.816 -76.536 l
132.912 -49.32 l
128.88 -40.248 l
96.624 -40.248 l
80.568 -76.536 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.811in
    \rlap{\kern 1.510in\lower\graphtemp\hbox to 0pt{\hss early\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.811in
    \rlap{\kern 1.510in\lower\graphtemp\hbox to 0pt{\hss symbolic\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.811in
    \rlap{\kern 1.510in\lower\graphtemp\hbox to 0pt{\hss LTS\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
110.376 -36.216 m
108.72 -40.248 l
107.136 -36.216 l
110.376 -36.216 l
B Q
0.576 w
108.72 -20.16 m
108.72 -36.216 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.419in
    \rlap{\kern 1.510in\lower\graphtemp\hbox to 0pt{\hss \quad \small $\alpha$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
185.256 -124.848 m
225.504 -124.848 l
237.6 -97.632 l
233.568 -88.632 l
201.384 -88.632 l
185.256 -124.848 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.482in
    \rlap{\kern 2.936in\lower\graphtemp\hbox to 0pt{\hss BTS\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
208.728 -84.312 m
209.376 -88.632 l
205.92 -85.968 l
208.728 -84.312 l
B Q
0.576 w
123.867201 -10.032682 m
158.25748 -26.641362 187.216111 -52.686562 207.36482 -85.129884 c
S
0.072 w
q 0 g
84.6 -56.808 m
88.632 -58.392 l
84.6 -59.976 l
84.6 -56.808 l
B Q
0.576 w
48.312 -58.392 m
84.6 -58.392 l
S
0.072 w
q 0 g
124.848 -105.12 m
128.88 -106.704 l
124.848 -108.36 l
124.848 -105.12 l
B Q
0.576 w
88.632 -106.704 m
124.848 -106.704 l
S
0.072 w
q 0 g
189.288 -105.12 m
193.32 -106.704 l
189.288 -108.36 l
189.288 -105.12 l
B Q
0.576 w
169.128 -106.704 m
189.288 -106.704 l
S
0.072 w
q 0 g
54.144 -84.888 m
56.376 -88.632 l
52.2 -87.48 l
54.144 -84.888 l
B Q
0.576 w
40.248 -76.536 m
53.136 -86.184 l
S
0.072 w
q 0 g
134.64 -84.888 m
136.944 -88.632 l
132.768 -87.48 l
134.64 -84.888 l
B Q
0.576 w
120.816 -76.536 m
133.704 -86.184 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.531in
    \rlap{\kern 2.646in\lower\graphtemp\hbox to 0pt{\hss \small reduction\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.643in
    \rlap{\kern 2.763in\lower\graphtemp\hbox to 0pt{\hss \small semantics\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.419in
    \rlap{\kern 1.863in\lower\graphtemp\hbox to 0pt{\hss \small $\alpha$\hss}}%
    \hbox{\vrule depth1.734in width0pt height 0pt}%
    \kern 3.300in
  }%
}%


==> prooftrees.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 0.700in
    \rlap{\kern 0.050in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.567in
    \rlap{\kern 0.050in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
3.6 -50.4 m
3.6 -40.824 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.433in
    \rlap{\kern 0.050in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
3.6 -40.824 m
3.6 -31.176 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.300in
    \rlap{\kern 0.050in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
3.6 -31.176 m
3.6 -21.6 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.167in
    \rlap{\kern 0.050in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
3.6 -21.6 m
3.6 -12.024 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.700in
    \rlap{\kern 0.317in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.567in
    \rlap{\kern 0.317in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
22.824 -50.4 m
22.824 -40.824 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.433in
    \rlap{\kern 0.317in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
22.824 -40.824 m
22.824 -31.176 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.300in
    \rlap{\kern 0.183in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
22.824 -31.176 m
13.176 -21.6 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.167in
    \rlap{\kern 0.183in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
13.176 -21.6 m
13.176 -12.024 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.300in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
22.824 -31.176 m
32.4 -21.6 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.167in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
32.4 -21.6 m
32.4 -12.024 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.033in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
32.4 -12.024 m
32.4 -2.376 l
S
Q
}%
    \hbox{\vrule depth0.733in width0pt height 0pt}%
    \kern 0.500in
  }%
}%


==> translation0.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
33.696 -45.504 m
33.696 -58.546757 26.152893 -69.12 16.848 -69.12 c
7.543107 -69.12 0 -58.546757 0 -45.504 c
0 -32.461243 7.543107 -21.888 16.848 -21.888 c
26.152893 -21.888 33.696 -32.461243 33.696 -45.504 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.632in
    \rlap{\kern 0.234in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle\rm IM}\scriptstyle(\N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
102.816 -35.352 m
102.816 -54.87637 91.50134 -70.704 77.544 -70.704 c
63.58666 -70.704 52.272 -54.87637 52.272 -35.352 c
52.272 -15.82763 63.58666 0 77.544 0 c
91.50134 0 102.816 -15.82763 102.816 -35.352 c
h q 0.8 g
B Q
94.392 -45.504 m
94.392 -58.546757 86.848893 -69.12 77.544 -69.12 c
68.239107 -69.12 60.696 -58.546757 60.696 -45.504 c
60.696 -32.461243 68.239107 -21.888 77.544 -21.888 c
86.848893 -21.888 94.392 -32.461243 94.392 -45.504 c
h q 1 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.234in
    \rlap{\kern 1.077in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle\rm IM}\scriptstyle(\nN,\pN)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
57.168 -42.984 m
60.552 -45.504 l
S
57.168 -48.024 m
60.552 -45.504 l
S
33.696 -45.504 m
60.552 -45.504 l
S
170.208 -35.352 m
170.208 -54.87637 158.89334 -70.704 144.936 -70.704 c
130.97866 -70.704 119.664 -54.87637 119.664 -35.352 c
119.664 -15.82763 130.97866 0 144.936 0 c
158.89334 0 170.208 -15.82763 170.208 -35.352 c
h q 0.8 g
B Q
116.136 -32.832 m
119.52 -35.352 l
S
116.136 -37.944 m
119.52 -35.352 l
S
102.816 -35.352 m
119.52 -35.352 l
S
161.784 -45.504 m
161.784 -58.546757 154.240893 -69.12 144.936 -69.12 c
135.631107 -69.12 128.088 -58.546757 128.088 -45.504 c
128.088 -32.461243 135.631107 -21.888 144.936 -21.888 c
154.240893 -21.888 161.784 -32.461243 161.784 -45.504 c
h q 1 g
B Q
124.56 -42.984 m
127.944 -45.504 l
S
124.56 -48.024 m
127.944 -45.504 l
S
94.392 -45.504 m
127.944 -45.504 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.234in
    \rlap{\kern 2.013in\lower\graphtemp\hbox to 0pt{\hss $\pi_{\!\scriptscriptstyle\rm IM}^{\dagger\hspace{-1.6pt}}\scriptstyle(\nN,\pN)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
237.6 -35.352 m
237.6 -54.87637 226.28534 -70.704 212.328 -70.704 c
198.37066 -70.704 187.056 -54.87637 187.056 -35.352 c
187.056 -15.82763 198.37066 0 212.328 0 c
226.28534 0 237.6 -15.82763 237.6 -35.352 c
h q 0.8 g
B Q
183.528 -32.832 m
186.912 -35.352 l
S
183.528 -37.944 m
186.912 -35.352 l
S
170.208 -35.352 m
186.912 -35.352 l
S
229.176 -45.504 m
229.176 -58.546757 221.632893 -69.12 212.328 -69.12 c
203.023107 -69.12 195.48 -58.546757 195.48 -45.504 c
195.48 -32.461243 203.023107 -21.888 212.328 -21.888 c
221.632893 -21.888 229.176 -32.461243 229.176 -45.504 c
h q 1 g
f Q
191.952 -42.984 m
195.336 -45.504 l
S
191.952 -48.024 m
195.336 -45.504 l
S
q [0 1.6776] 0 d
161.784 -45.504 m
195.336 -45.504 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.234in
    \rlap{\kern 2.949in\lower\graphtemp\hbox to 0pt{\hss {\CCP}\hss}}%
    \hbox{\vrule depth0.983in width0pt height 0pt}%
    \kern 3.300in
  }%
}%

